Stability Properties of Graph Neural Networks

Graph neural networks (GNNs) have emerged as a powerful tool for nonlinear processing of graph signals, exhibiting success in recommender systems, power outage prediction, and motion planning, among others. GNNs consists of a cascade of layers, each of which applies a graph convolution, followed by a pointwise nonlinearity. In this work, we study the impact that changes in the underlying topology have on the output of the GNN. First, we show that GNNs are permutation equivariant, which implies that they effectively exploit internal symmetries of the underlying topology. Then, we prove that graph convolutions with integral Lipschitz filters, in combination with the frequency mixing effect of the corresponding nonlinearities, yields an architecture that is both stable to small changes in the underlying topology and discriminative of information located at high frequencies. These are two properties that cannot simultaneously hold when using only linear graph filters, which are either discriminative or stable, thus explaining the superior performance of GNNs.

==> plots_stability/frequency_response_change_graph.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.17, 0.39, 6.30, 7.15},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.17, 0.9)
                    (0.39, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.30, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (7.15, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> plots_stability/frequency_response_change_graph_again.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {-0.02, 0.45, 6.10, 6.9},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (-0.02, 0.9)
                    (0.45, 0.95)
                    (0.91+0.3*rand, 0.90)
                    (1.25+0.3*rand, 0.80)
                    (1.57+0.3*rand, 0.60)
                    (2.31+0.3*rand, 0.40)
                    (2.63+0.3*rand, 0.15)
                    (3.37+0.3*rand, 0.10)
                    (3.97+0.3*rand, 0.05)
                    (4.23+0.3*rand, 0.05)
                    (4.51+0.3*rand, 0.10)
                    (5.15+0.3*rand, 0.30)
                    (5.60+0.3*rand, 0.50)
                    (6.10, 1.00)
                    (6.72+0.3*rand, 0.9)
                    (6.9, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}






==> plots_stability/frequency_response_instantiation.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.1*(x-6))^2) 
       + 0.1}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
                            \red{$\hlam_1$}, 
                            \blue{$\lam_i\phantom{\hlam}$}, 
                            \red{$\hlam_i$},
                            \blue{$\lam_{N}\phantom{\hlam}$},
                            \red{$\hlam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.00, 0.91, 1.57, 
                        2.63, 3.97, 4.51, 
                        5.60, 6.72}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot+[samples at = {0.45, 1.25, 2.31, 
                        3.37, 4.23, 5.15, 
                        6.20, 7.20}, 
          color = red!60, 
          ycomb, 
          mark=oplus*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/graph_dilation_one.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> plots_stability/graph_dilation_stable.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/graph_dilation_three.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!50, ycomb, mark=*, mark options={blue!50}]
      coordinates { (0.00, 0.9)
                    (0.45, 0.95)
                    (0.91, 0.90)
                    (1.25, 0.80)
                    (1.57, 0.60)
                    (2.31, 0.40)
                    (2.63, 0.15)
                    (3.37, 0.10)
                    (3.97, 0.05)
                    (4.23, 0.05)
                    (4.51, 0.10)
                    (5.15, 0.30)
                    (5.60, 0.50)
                    (6.20, 1.00)
                    (6.72, 0.9)
                    (7.20, 0.7)};

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> plots_stability/graph_dilation_two.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]

\addplot+[color = mygreen!50, ycomb, mark=*, mark options={mygreen!50}]
      coordinates { (0.9*0.00, 0.9)
                    (0.9*0.45, 0.95)
                    (0.9*0.91, 0.90)
                    (0.9*1.25, 0.80)
                    (0.9*1.57, 0.60)
                    (0.9*2.31, 0.40)
                    (0.9*2.63, 0.15)
                    (0.9*3.37, 0.10)
                    (0.9*3.97, 0.05)
                    (0.9*4.23, 0.05)
                    (0.9*4.51, 0.10)
                    (0.9*5.15, 0.30)
                    (0.9*5.60, 0.50)
                    (0.9*6.20, 1.00)
                    (0.9*6.72, 0.9)
                    (0.9*7.20, 0.7)};


\addplot[domain=-0.5:7.5,samples = 80, color = red]
      { 0.8*exp(-(1*(x-1.2))^2) + 0.7*exp(-(0.7*(x-4))^2) + + 0.8 *exp(-(1.1*(x-6))^2)};

\end{axis}
\end{tikzpicture}





==> plots_stability/graph_dilation_unstable.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/high_frequency_feature.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {1.1*exp(-(2.5*(x-6.048))^2}
\def \frequencyresponsetwo 
     {1.1*exp(-(2.5*(x-5.04))^2}



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.60*\factorx + \shadeshift, 1.00);


\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {5.60, 5.04, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_{N-1}\phantom{\lam_{N-1}}$},
                            \blue{$\lam_{N-1}\qquad  $}, 
                            \red{$\qquad\hlam_{N}\phantom{\lam}$},
                            \blue{$\quad\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {0};

\addplot+[samples at = {6.72, 5.60}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};


\addplot[ domain=-0.5:5.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};

\addplot[ domain=5.0:7.5, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

\addplot[ domain=4.0:7.0, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponsetwo};
\addplot[ domain=7.0:7.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/integral_lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(6.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(1.5*(x-1.8))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(1.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 0.9 - 0.9*exp(-(0.7*(x-3.0))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.0,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = black,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=-0.5:7.5, 
samples = 80, 
color = black,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=-0.5:3.6, 
samples = 80, 
color = black,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:1.8, 
         samples = 80, 
         color = black,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:0.6, 
samples = 80, 
color = black,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/large_frequency_features.tex <==
%!TEX root = ../gnn_nyu_workshop_2019.tex

\def \thisplotscale {4}
\def \unit {\thisplotscale cm}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0, 0.45, 6.20, 7.20},
             xticklabels = {$\lam_0$, $\lam_1$, $\lam_k$, $\lam_{n-1}$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}]
\addplot+[color = blue!30, ycomb, mark=*, mark options={blue!30}]
      coordinates { (0.00, 0.0)
                    (0.45, 0.0)
                    (0.91, 0.0)
                    (1.25, 0.0)
                    (1.57, 0.0)
                    (2.31, 0.0)
                    (2.63, 0.0)
                    (3.37, 0.0)
                    (3.97, 0.0)
                    (4.23, 0.0)
                    (4.51, 0.0)
                    (5.15, 0.0)
                    (5.60, 0.0)
                    (6.20, 1.00)
                    (6.72, 0.0)
                    (7.20, 0.0)};

\addplot+[color = blue!60, ycomb, mark=*, mark options={blue!60}]
      coordinates { (6.20, 1*1.00) };


\addplot+[color = mygreen!60, ycomb, mark=*, mark options={mygreen!60}]
      coordinates {(0.9*6.20, 1*1.00)};


\addplot[domain=5:8,samples = 80, color = red]
      { 1.1*exp(-(2.5*(x-6.2))^2)};

\end{axis}
\end{tikzpicture}
















==> plots_stability/lipschitz_bank.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(2.0*(x-0.5))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(2.0*(x-1.75))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(2.0*(x-3.0))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(2.0*(x-4.25))^2) }
\def \frequencyresponseFive
{ 0.9*exp(-(2.0*(x-5.5))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
%             xtick = {0, 0.45, 2.63, 3.37, 6.72, 7.20},
%             xticklabels = {\blue{$\lam_1\phantom{\hlam}$}, 
%                            \red{$\hlam_1$}, 
%                            \blue{$\lam_i\phantom{\hlam}$}, 
%                            \red{$\hlam_i$},
%                            \blue{$\lam_{N}\phantom{\hlam}$},
%                            \red{$\hlam_N$}},
             xtick = {7.5}, xticklabels = {$\!\!\!\lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {-1}, yticklabels = {},
             typeset ticklabels with strut,
             enlarge x limits=false]

%\addplot+[samples at = {0.00, 0.91, 1.57, 
%                        2.63, 3.97, 4.51, 
%                        5.60, 6.72}, 
%          color = blue!60, 
%          ycomb, 
%          mark=otimes*, 
%          mark options={blue!60}]
%         {\frequencyresponse};

%\addplot+[samples at = {0.45, 1.25, 2.31, 
%                        3.37, 4.23, 5.15, 
%                        6.20, 7.20}, 
%          color = red!60, 
%          ycomb, 
%          mark=oplus*, 
%          mark options={red!60}]
%         {\frequencyresponse};
\addplot[ domain=3.0:7.5, 
samples = 80, 
color = pennblue,
line width = 1.2]
{\frequencyresponseFive};
\addplot[ domain=1.75:7.5, 
samples = 80, 
color = penngreen,
line width = 1.2]
{\frequencyresponseFour};
\addplot[ domain=0.5:5.5, 
samples = 80, 
color = pennyellow,
line width = 1.2]
{\frequencyresponseThree};
\addplot[ domain=-0.5:4.25, 
         samples = 80, 
         color = pennorange,
         line width = 1.2]
         {\frequencyresponseTwo};
\addplot[ domain=-0.5:3.0, 
samples = 80, 
color = pennred,
line width = 1.2]
{\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/relu_spectrum.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {2.9}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N}\phantom{\lam}$},
                            \blue{$\lam_N$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.20)
                        (0.91, 0.10)
                        (1.57, 0.10)
                        (2.63, 0.07)
                        (3.77, 0.12)
                        (4.51, 0.12)
                        (5.60, 0.21)
                        (6.72, 0.70)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.20)
                        ( 0.819, 0.10)
                        ( 1.413, 0.10)
                        ( 2.367, 0.07)
                        ( 3.393, 0.12)
                        ( 4.059, 0.12)
                        ( 5.040, 0.21)
                        ( 6.048, 0.70)};



\end{axis}
\end{tikzpicture}




==> plots_stability/relu_spectrum_2.tex <==
%!TEX root = ../stability.tex

\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.040*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.6*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 5.60, 5.040},
             xticklabels = {\red{$\qquad\hlam_1\phantom{\lam}$},
                            \blue{$\lam_1\ \ $}, 
                            \red{$\quad\hlam_i\phantom{\lam}$}, 
                            \blue{$\lam_i$},
                            \red{$\quad\hlam_{N-1}\phantom{\lam}$},
                            \blue{$\lam_{N-1}$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.11)
                        (0.91, 0.21)
                        (1.57, 0.06)
                        (2.63, 0.13)
                        (3.77, 0.16)
                        (4.51, 0.15)
                        (5.60, 0.73)
                        (6.72, 0.16)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.11)
                        ( 0.819, 0.21)
                        ( 1.413, 0.06)
                        ( 2.367, 0.13)
                        ( 3.393, 0.16)
                        ( 4.059, 0.15)
                        ( 5.040, 0.73)
                        ( 6.048, 0.16)};



\end{axis}
\end{tikzpicture}



